Multistep Quasimetric Learning for Scalable Goal-conditioned Reinforcement Learning

Learning how to reach goals in an environment is a longstanding challenge in AI, yet reasoning over long horizons remains a challenge for modern methods. The key question is how to estimate the temporal distance between pairs of observations. While temporal difference methods leverage local updates to provide optimality guarantees, they often perform worse than Monte Carlo methods that perform global updates (e.g., with multi-step returns), which lack such guarantees. We show how these approaches can be integrated into a practical offline GCRL method that fits a quasimetric distance using a multistep Monte-Carlo return. We show our method outperforms existing offline GCRL methods on long-horizon simulated tasks with up to 4000 steps, even with visual observations. We also demonstrate that our method can enable stitching in the real-world robotic manipulation domain (Bridge setup). Our approach is the first end-to-end offline GCRL method that enables multistep stitching in this real-world manipulation domain from an unlabeled offline dataset of visual observations and demonstrate robust horizon generalization.

==> figures/horizon_generalization.tex <==
\makeatletter
\vbox to \figheight\bgroup
\begin{tikzpicture}
    \tikzset{color style/.style={fill=#1,draw=#1!80!black,pattern color=#1}}
    \begin{axis}[
            ybar,
            enlarge x limits=0.17,
            ymax=0.99,
            bar width=0.25cm,
            width=\linewidth,
            height=5cm,
            xtick=data,
            xlabel={Maze Size},
            ymin=0,
            legend columns=10,
            legend cell align={left},
            symbolic x coords={medium,large,giant,colossal},
            legend style={at={(0.5,-0.4)},anchor=north,
                    /tikz/every even column/.append style={column sep=0.3cm},
                    mark size=0.5pt,draw=none,scale=0.8},
            axis lines*=left,
            legend image code/.code={%
                    \draw[#1] (-0.1cm,-0.1cm) rectangle (0.1cm,0.15cm);
                },
            error bars/y dir=both,
            error bars/y explicit,
            error bars/error mark options={black,rotate=90},
            error bars/error bar style={draw=black},
            title={Horizon Generalization in AntMaze},
            yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
            anchor=north,
        ]

        %
        %
        %
        %
        %
        %
        %

        %
        %
        %
        %
        %
        %
        %

        \addplot[color style=mqe] coordinates {
                (medium, 0.942) +- (0.0, 0.013)
                (large, 0.593)   +- (0.0, 0.009)
                (giant, 0.351) +- (0.0, 0.017)
                (colossal, 0.276) +- (0.0, 0.029)
            };
        \addlegendentry{\textbf{MQE (Ours)}}

        \addplot[color style=tmd] coordinates {
                (medium, 0.639)   +- (0.0, 0.026)
                (large, 0.373) +- (0.0, 0.027)
                (giant, 0.027) +- (0.0, 0.006)
                (colossal, 0)    +- (0.0, 0)
            };
        \addlegendentry{TMD}

        \addplot[color style=crl] coordinates {
                (medium, 0.5265) +- (0.0, 0.022)
                (large, 0.108)  +- (0.0, 0.006)
                (giant, 0) +- (0.0, 0)
                (colossal, 0)  +- (0.0, 0)
            };
        \addlegendentry{CRL}

        \addplot[color style=hiql] coordinates {
                (medium, 0.938)  +- (0.0, 0.003)
                (large, 0.667)  +- (0.0, 0.019)
                (giant, 0.018) +- (0.0, 0.006)
                (colossal, 0)  +- (0.0, 0.0)
            };
        \addlegendentry{HIQL}
    \end{axis}
\end{tikzpicture}
\vss
\egroup
\makeatother



==> figures/ogbench_aggregate.tex <==
\makeatletter
\vbox to \figheight\bgroup
\begin{tikzpicture}
    \tikzset{color style/.style={fill=#1,draw=#1!80!black,pattern color=#1}}
    \begin{axis}[
            ybar,
            enlarge x limits=0.11,
            ymax=39,
            bar width=0.49cm,
            ymin=0,
            width=\linewidth,
            height=5cm,
            bar shift=0pt,
            ylabel={Success Rate (\%)},
            xlabel={Method},
            symbolic x coords={{\textbf{MQE}},TMD,CMD,CRL,QRL,GCIQL,HIQL,n-SAC+BC},
            xtick distance=1,
            axis lines*=left,
            error bars/y dir=both,
            error bars/y explicit,
            error bars/error mark options={black,rotate=90},
            error bars/error bar style={draw=black,thick},
            title={Aggregate OGBench Success Rates},
            xticklabel={\rotatebox{-45}{\hb@xt@\z@{\tick\hss}\hspace*{6ex}}},
            anchor=north,
        ]

        %
        %
        %
        %

        \addplot[color style=mqe] coordinates {
                (\textbf{MQE}, 36.3) +- (0.0, 0.6)
            };

        \addplot[color style=tmd] coordinates {
                ({TMD}, 13.0) +- (0.0, 0.5)
            };

        \addplot[color style=cmd] coordinates {
                ({CMD}, 8.7) +- (0.0, 0.3)
            };

        \addplot[color style=crl] coordinates {
                ({CRL}, 6.2) +- (0.0, 0.3)
            };

        \addplot[color style=qrl] coordinates {
                ({QRL}, 9.8) +- (0.0, 0.3)
            };

        \addplot[color style=gciql] coordinates {
                ({GCIQL}, 11.8) +- (0.0, 0.2)
            };

        \addplot[color style=hiql] coordinates {
                ({HIQL}, 18.7) +- (0.0, 1.2)
            };

        \addplot[color style=nsacbc] coordinates {
                ({n-SAC+BC}, 8.5) +- (0.0, 0.3)
            };

    \end{axis}
\end{tikzpicture}
\vss
\egroup
\makeatother

